Robust and scalable h-adaptive aggregated unfitted finite elements for interface elliptic problems

This work introduces a novel, fully robust and highly-scalable, $h$-adaptive aggregated unfitted finite element method for large-scale interface elliptic problems. The new method is based on a recent distributed-memory implementation of the aggregated finite element method atop a highly-scalable Cartesian forest-of-trees mesh engine. It follows the classical approach of weakly coupling nonmatching discretisations at the interface to model internal discontinuities at the interface. We propose a natural extension of a single-domain parallel cell aggregation scheme to problems with a finite number of interfaces; it straightforwardly leads to aggregated finite element spaces that have the structure of a Cartesian product. We demonstrate, through standard numerical analysis and exhaustive numerical experimentation on several complex Poisson and linear elasticity benchmarks, that the new technique enjoys the following properties: well-posedness, robustness with respect to cut location and material contrast, optimal ($h$-adaptive) approximation properties, high scalability and easy implementation in large-scale finite element codes. As a result, the method offers great potential as a useful finite element solver for large-scale interface problems modelled by partial differential equations.

==> figures/b0c0d0e0f0h0i0-errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,595){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(849,945){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(849,1295){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(849,1645){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(849,1995){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(849,2345){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(849,2695){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(849,3045){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(849,3395){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(951,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3562,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1995){\rotatebox{-270}{\makebox(0,0){\strut{}$\| (\boldsymbol\sigma:\boldsymbol\epsilon)(u-u_h) \|_{L_2}/\| (\boldsymbol\sigma:\boldsymbol\epsilon)(u) \|_{L_2}$}}}%
      \csname LTb\endcsname%
      \put(3562,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b0c0d0e0f0h0i0-errors-plot}}%
    \put(1615,1115){\makebox(0,0){\includegraphics[width=1.5cm]{fig_sukumar_cylinder.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/b0c0d0e1f0h0i0-errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,595){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%
      \put(849,945){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(849,1295){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(849,1645){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(849,1995){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(849,2345){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(849,2695){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(849,3045){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(849,3395){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(951,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3562,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1995){\rotatebox{-270}{\makebox(0,0){\strut{}$\| (\boldsymbol\sigma:\boldsymbol\epsilon)(u-u_h) \|_{L_2}/\| (\boldsymbol\sigma:\boldsymbol\epsilon)(u) \|_{L_2}$}}}%
      \csname LTb\endcsname%
      \put(3562,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
      \csname LTb\endcsname%
      \put(5385,3205){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-2})$}}%
      \csname LTb\endcsname%
      \put(5385,2973){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-4})$}}%
      \csname LTb\endcsname%
      \put(5385,2741){\makebox(0,0)[r]{\strut{}Uniform refs.}}%
      \csname LTb\endcsname%
      \put(5385,2509){\makebox(0,0)[r]{\strut{}Adaptive refs.}}%
      \csname LTb\endcsname%
      \put(5385,2277){\makebox(0,0)[r]{\strut{}$\mu^{+}/\mu^{-} = 10^{1}$}}%
      \csname LTb\endcsname%
      \put(5385,2045){\makebox(0,0)[r]{\strut{}$\mu^{+}/\mu^{-} = 10^{3}$}}%
      \csname LTb\endcsname%
      \put(5385,1813){\makebox(0,0)[r]{\strut{}$\mu^{+}/\mu^{-} = 10^{5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b0c0d0e1f0h0i0-errors-plot}}%
    \put(1615,1115){\makebox(0,0){\includegraphics[width=1.5cm]{fig_sukumar_cylinder.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/b0c0d1e1f0h0i0-errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(747,1182){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(747,1768){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(747,2355){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(747,2942){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,3528){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,4115){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2624,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4398,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2355){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b0c0d1e1f0h0i0-errors-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.65cm]{fig_pacman_plot.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/b1c1d1e1f0h0i0-errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(747,1475){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(747,2355){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,3235){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,4115){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2624,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4398,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2355){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
      \csname LTb\endcsname%
      \put(5385,2177){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-2/3})$}}%
      \csname LTb\endcsname%
      \put(5385,1945){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-2})$}}%
      \csname LTb\endcsname%
      \put(5385,1713){\makebox(0,0)[r]{\strut{}Uniform refs.}}%
      \csname LTb\endcsname%
      \put(5385,1481){\makebox(0,0)[r]{\strut{}Adaptive refs.}}%
      \csname LTb\endcsname%
      \put(5385,1249){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 1$}}%
      \csname LTb\endcsname%
      \put(5385,1017){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 10^{3}$}}%
      \csname LTb\endcsname%
      \put(5385,785){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 10^{6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b1c1d1e1f0h0i0-errors-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.5cm]{fig_popcorn_pacman_plot.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/b1c2d1e0f0h0i1-errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,1499){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(747,2403){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3511,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b1c2d1e0f0h0i1-errors-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.5cm]{fig_gyroid_interface.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/b1c2d1e1f0h0i1-errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,1225){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,1855){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(747,2485){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2822,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4794,409){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
      \csname LTb\endcsname%
      \put(5385,2485){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-1})$}}%
      \csname LTb\endcsname%
      \put(5385,2253){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-2})$}}%
      \csname LTb\endcsname%
      \put(5385,2021){\makebox(0,0)[r]{\strut{}Uniform refs.}}%
      \csname LTb\endcsname%
      \put(5385,1789){\makebox(0,0)[r]{\strut{}Adaptive refs.}}%
      \csname LTb\endcsname%
      \put(5385,1557){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 1$}}%
      \csname LTb\endcsname%
      \put(5385,1325){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 10^{3}$}}%
      \csname LTb\endcsname%
      \put(5385,1093){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 10^{6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b1c2d1e1f0h0i1-errors-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.5cm]{fig_gyroid_interface.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c0d1e0f0g0h0i1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(747,855){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(747,1115){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(747,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(747,1635){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(747,1895){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,2155){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,2415){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(747,2675){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2180,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3511,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4842,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c0d1e0f0g0h0i1-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.25cm]{fig_disk.png}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c1d1e0f0g0h0i1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(747,855){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(747,1115){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(747,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(747,1635){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(747,1895){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,2155){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,2415){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(747,2675){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2180,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3511,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4842,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c1d1e0f0g0h0i1-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.25cm]{fig_flower.png}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c2d1e0f0g0h0i1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(747,855){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(747,1115){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(747,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(747,1635){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(747,1895){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,2155){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,2415){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(747,2675){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2180,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3511,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4842,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c2d1e0f0g0h0i1-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.25cm]{fig_popcorn.pdf}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c3d1e0f0g0h0i1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(747,855){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(747,1115){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%
      \put(747,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(747,1635){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(747,1895){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(747,2155){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(747,2415){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(747,2675){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2180,409){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3511,409){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4842,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(6173,409){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$|u-u_h|_{H_1}/|u|_{H_1}$}}}%
      \csname LTb\endcsname%
      \put(3511,130){\makebox(0,0){\strut{}$\mathrm{DOFs}^{1/d}$}}%
      \csname LTb\endcsname%
      \put(5385,2485){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-1})$}}%
      \csname LTb\endcsname%
      \put(5385,2253){\makebox(0,0)[r]{\strut{}$\mathcal{O}(h^{-2})$}}%
      \csname LTb\endcsname%
      \put(5385,2021){\makebox(0,0)[r]{\strut{}$\mathrm{Q1}$}}%
      \csname LTb\endcsname%
      \put(5385,1789){\makebox(0,0)[r]{\strut{}$\mathrm{Q2}$}}%
      \csname LTb\endcsname%
      \put(5385,1557){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 10^{-6}$}}%
      \csname LTb\endcsname%
      \put(5385,1325){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 1$}}%
      \csname LTb\endcsname%
      \put(5385,1093){\makebox(0,0)[r]{\strut{}$\alpha^{+}/\alpha^{-} = 10^{ 6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c3d1e0f0g0h0i1-plot}}%
    \put(1515,1115){\makebox(0,0){\includegraphics[width=1.5cm]{fig_spiral.png}}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a0b0c0d0e0f0g0_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \mu^+/\mu^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$2.65\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$7.82\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a0b0c0d0e0f0g0_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a0b0c0d0e0f0g0_n1_h1_semi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \mu^+/\mu^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-1}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$3.60\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$3.39\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a0b0c0d0e0f0g0_n1_h1_semi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a0b0c0d1e0f0g0_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \mu^+/\mu^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8395,2073){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8395,3801){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{4}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{5}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$8.55\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$1.85\cdot10^{4}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a0b0c0d1e0f0g0_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a0b0c0d1e0f0g0_n1_h1_semi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \mu^+/\mu^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-4}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$6.39\cdot10^{-4}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$9.41\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a0b0c0d1e0f0g0_n1_h1_semi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a0b0c1d0e0f0g1_n1_h1_semi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.9\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,1209){\makebox(0,0)[l]{\strut{}\LARGE{$2.0\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,2073){\makebox(0,0)[l]{\strut{}\LARGE{$2.0\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$2.1\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,3801){\makebox(0,0)[l]{\strut{}\LARGE{$2.2\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,4665){\makebox(0,0)[l]{\strut{}\LARGE{$2.2\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$2.3\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$1.95\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$2.21\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a0b0c1d0e0f0g1_n1_h1_semi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a0b0c1d1e0f0g1_n1_h1_semi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$2.5\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8395,1209){\makebox(0,0)[l]{\strut{}\LARGE{$3.0\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8395,2073){\makebox(0,0)[l]{\strut{}\LARGE{$3.5\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$4.0\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8395,3801){\makebox(0,0)[l]{\strut{}\LARGE{$4.5\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8395,4665){\makebox(0,0)[l]{\strut{}\LARGE{$5.0\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$5.5\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$2.64\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$5.36\cdot10^{-6}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a0b0c1d1e0f0g1_n1_h1_semi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c0d0e0f0g1_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{18}$}}}%
      \csname LTb\endcsname%
      \put(8395,1209){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{20}$}}}%
      \csname LTb\endcsname%
      \put(8395,2073){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{22}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{24}$}}}%
      \csname LTb\endcsname%
      \put(8395,3801){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{26}$}}}%
      \csname LTb\endcsname%
      \put(8395,4665){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{28}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{30}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$2.84\cdot10^{18}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$1.56\cdot10^{29}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c0d0e0f0g1_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c0d1e0f0g1_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{26}$}}}%
      \csname LTb\endcsname%
      \put(8395,921){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{28}$}}}%
      \csname LTb\endcsname%
      \put(8395,1497){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{30}$}}}%
      \csname LTb\endcsname%
      \put(8395,2073){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{32}$}}}%
      \csname LTb\endcsname%
      \put(8395,2649){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{34}$}}}%
      \csname LTb\endcsname%
      \put(8395,3225){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{36}$}}}%
      \csname LTb\endcsname%
      \put(8395,3801){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{38}$}}}%
      \csname LTb\endcsname%
      \put(8395,4377){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{40}$}}}%
      \csname LTb\endcsname%
      \put(8395,4953){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{42}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{44}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$2.37\cdot10^{27}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$1.13\cdot10^{43}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c0d1e0f0g1_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c1d0e0f0g1_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8395,1209){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{4}$}}}%
      \csname LTb\endcsname%
      \put(8395,2073){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{5}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{6}$}}}%
      \csname LTb\endcsname%
      \put(8395,3801){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{7}$}}}%
      \csname LTb\endcsname%
      \put(8395,4665){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{8}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{9}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$3.44\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$5.69\cdot10^{8}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c1d0e0f0g1_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c1d0e0f0g1_n1_h1_semi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-1}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$2.64\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$4.74\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c1d0e0f0g1_n1_h1_semi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c1d0e1f0g1_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{4}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$5.07\cdot10^{2}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$1.50\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c1d0e1f0g1_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c1d1e0f0g1_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{7}$}}}%
      \csname LTb\endcsname%
      \put(8395,1086){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{8}$}}}%
      \csname LTb\endcsname%
      \put(8395,1826){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{9}$}}}%
      \csname LTb\endcsname%
      \put(8395,2567){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{10}$}}}%
      \csname LTb\endcsname%
      \put(8395,3307){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{11}$}}}%
      \csname LTb\endcsname%
      \put(8395,4048){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{12}$}}}%
      \csname LTb\endcsname%
      \put(8395,4788){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{13}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{14}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$3.62\cdot10^{7}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$1.42\cdot10^{13}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c1d1e0f0g1_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c1d1e0f0g1_n1_h1_semi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-4}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$5.52\cdot10^{-4}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$1.74\cdot10^{-3}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c1d1e0f0g1_n1_h1_semi-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/run_a1b1c1d1e1f0g1_n1_condition_numbers.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1029,935){\makebox(0,0){\strut{}\LARGE{$-6$}}}%
      \csname LTb\endcsname%
      \put(2126,935){\makebox(0,0){\strut{}\LARGE{$-4$}}}%
      \csname LTb\endcsname%
      \put(3223,935){\makebox(0,0){\strut{}\LARGE{$-2$}}}%
      \csname LTb\endcsname%
      \put(4320,935){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(5417,935){\makebox(0,0){\strut{}\LARGE{$2$}}}%
      \csname LTb\endcsname%
      \put(6514,935){\makebox(0,0){\strut{}\LARGE{$4$}}}%
      \csname LTb\endcsname%
      \put(7611,935){\makebox(0,0){\strut{}\LARGE{$6$}}}%
      \csname LTb\endcsname%
      \put(4320,471){\makebox(0,0){\strut{}\LARGE{Material constrast: $\log_{10} \alpha^+/\alpha^-$}}}%
      \csname LTb\endcsname%
      \put(884,1200){\makebox(0,0)[r]{\strut{}\LARGE{$-1$}}}%
      \csname LTb\endcsname%
      \put(884,2807){\makebox(0,0)[r]{\strut{}\LARGE{$-0.5$}}}%
      \csname LTb\endcsname%
      \put(884,4413){\makebox(0,0)[r]{\strut{}\LARGE{$0$}}}%
      \csname LTb\endcsname%
      \put(884,6019){\makebox(0,0)[r]{\strut{}\LARGE{$0.5$}}}%
      \csname LTb\endcsname%
      \put(884,7626){\makebox(0,0)[r]{\strut{}\LARGE{$1$}}}%
      \csname LTb\endcsname%
      \put(69,4413){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Cube scaling: $a \to [0,1 + a h]^d$}}}}%
      \csname LTb\endcsname%
      \put(8395,346){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8395,2937){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{4}$}}}%
      \csname LTb\endcsname%
      \put(8395,5529){\makebox(0,0)[l]{\strut{}\LARGE{$1.0\cdot10^{5}$}}}%
      \csname LTb\endcsname%
      \put(8195,6405){\makebox(0,0)[l]{\strut{}\LARGE{$9.48\cdot10^{3}$}}}%
      \csname LTb\endcsname%
      \put(8195,6731){\makebox(0,0)[l]{\strut{}\LARGE{$\min$:}}}%
      \csname LTb\endcsname%
      \put(8195,7307){\makebox(0,0)[l]{\strut{}\LARGE{$3.77\cdot10^{4}$}}}%
      \csname LTb\endcsname%
      \put(8195,7683){\makebox(0,0)[l]{\strut{}\LARGE{$\max$:}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{run_a1b1c1d1e1f0g1_n1_condition_numbers-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/weak_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,945){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(645,1295){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(645,1645){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(645,1995){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(645,2345){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(645,2695){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,3045){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(645,3395){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1885,409){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(3022,409){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(4160,409){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(5297,409){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(6435,409){\makebox(0,0){\strut{}$10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1995){\rotatebox{-270}{\makebox(0,0){\strut{}Wall clock time $[s]$}}}%
      \csname LTb\endcsname%
      \put(3591,130){\makebox(0,0){\strut{}Active mesh cells $N_{\act,\mathrm{cells}}$}}%
      \csname LTb\endcsname%
      \put(9291,3279){\makebox(0,0)[r]{\strut{}\quad Pacman-Fichera 3D AMR-Q2}}%
      \csname LTb\endcsname%
      \put(9291,3047){\makebox(0,0)[r]{\strut{}Gyroid-shock AMR-Q1}}%
      \csname LTb\endcsname%
      \put(9291,2815){\makebox(0,0)[r]{\strut{}Gyroid-shock AMR-Q2}}%
      \csname LTb\endcsname%
      \put(9291,2583){\makebox(0,0)[r]{\strut{}Cell aggregation}}%
      \csname LTb\endcsname%
      \put(9291,2351){\makebox(0,0)[r]{\strut{}Build AgFE space}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weak_scaling-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

